Non-Autoregressive Machine Translation with Latent Alignments

This paper presents two strong methods, CTC and Imputer, for non-autoregressive machine translation that model latent alignments with dynamic programming. We revisit CTC for machine translation and demonstrate that a simple CTC model can achieve state-of-the-art for single-step non-autoregressive machine translation, contrary to what prior work indicates. In addition, we adapt the Imputer model for non-autoregressive machine translation and demonstrate that Imputer with just 4 generation steps can match the performance of an autoregressive Transformer baseline. Our latent alignment models are simpler than many existing non-autoregressive translation baselines; for example, we do not require target length prediction or re-scoring with an autoregressive model. On the competitive WMT'14 En$\rightarrow$De task, our CTC model achieves 25.7 BLEU with a single generation step, while Imputer achieves 27.5 BLEU with 2 generation steps, and 28.0 BLEU with 4 generation steps. This compares favourably to the autoregressive Transformer baseline at 27.8 BLEU.

==> paper_block_analysis_fig.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
    title={BLEU vs. Number of Decoding Iterations},
    xlabel={\# Decoding Iterations},
    ylabel={BLEU},
    ymin=24.8, ymax=29.0,
    xmin=0, xmax=8,
    xticklabels={1,2,4,8,16,32,\textit{N}}, xtick={1,2,3,4,5,6,7},
    ytick={25,26,27,28,29},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=south east,
    legend cell align=left,
    every axis plot/.append style={thick}
]
\addplot[
    color=blue,
    mark=*,
    ]
    coordinates {
    (1,25.8)(2,27.3)(3,27.85)(4,27.89)(5,28.1)(6,28.2)(7,28.3)
    };
\addplot[color=red, dashed] coordinates {(0,27.8) (8,27.8)};
\legend{Imputer, Autoregressive Teacher}
\end{axis}
\end{tikzpicture}

==> paper_decode_example.tex <==
\small 
\begin{tikzpicture}[every node/.style={anchor=base,inner sep=0.1em}]
\node[gray!60] (node-0-0) {Another};
\node[gray!60,base right=0cm of node-0-0] (node-0-1) {$\_$};
\node[blue,base right=0cm of node-0-1] (node-0-2) {\underline{$\_$}};
\node[gray!60,base right=0cm of node-0-2] (node-0-3) {$\_$};
\node[gray!60,base right=0cm of node-0-3] (node-0-4) {$\_$};
\node[gray!60,base right=0cm of node-0-4] (node-0-5) {$\_$};
\node[gray!60,base right=0cm of node-0-5] (node-0-6) {$\_$};
\node[gray!60,base right=0cm of node-0-6] (node-0-7) {particularly};
\node[gray!60,base right=0cm of node-0-7] (node-0-8) {$\_$};
\node[gray!60,base right=0cm of node-0-8] (node-0-9) {important};
\node[gray!60,base right=0cm of node-0-9] (node-0-10) {$\_$};
\node[gray!60,base right=0cm of node-0-10] (node-0-11) {factor};
\node[gray!60,base right=0cm of node-0-11] (node-0-12) {$\_$};
\node[gray!60,base right=0cm of node-0-12] (node-0-13) {is};
\node[gray!60,base right=0cm of node-0-13] (node-0-14) {$\_$};
\node[blue,base right=0cm of node-0-14] (node-0-15) {\underline{the}};
\node[gray!60,base right=0cm of node-0-15] (node-0-16) {$\_$};
\node[gray!60,base right=0cm of node-0-16] (node-0-17) {$\_$};
\node[gray!60,base right=0cm of node-0-17] (node-0-18) {$\_$};
\node[gray!60,base right=0cm of node-0-18] (node-0-19) {networking};
\node[gray!60,base right=0cm of node-0-19] (node-0-20) {$\_$};
\node[gray!60,base right=0cm of node-0-20] (node-0-21) {of};
\node[gray!60,base right=0cm of node-0-21] (node-0-22) {$\_$};
\node[gray!60,base right=0cm of node-0-22] (node-0-23) {universities};
\node[gray!60,base right=0cm of node-0-23] (node-0-24) {and};
\node[gray!60,base right=0cm of node-0-24] (node-0-25) {$\_$};
\node[blue,base right=0cm of node-0-25] (node-0-26) {\underline{$\_$}};
\node[gray!60,base right=0cm of node-0-26] (node-0-27) {businesses};
\node[gray!60,base right=0cm of node-0-27] (node-0-28) {$\_$};
\node[blue,base right=0cm of node-0-28] (node-0-29) {\underline{.}};

\node[gray!60,below=0.1cm of node-0-0] (node-1-0) {Another};
\node[blue,base right=0cm of node-1-0] (node-1-1) {\underline{$\_$}};
\node[black,base right=0cm of node-1-1] (node-1-2) {$\_$};
\node[blue,base right=0cm of node-1-2] (node-1-3) {\underline{$\_$}};
\node[gray!60,base right=0cm of node-1-3] (node-1-4) {$\_$};
\node[gray!60,base right=0cm of node-1-4] (node-1-5) {$\_$};
\node[gray!60,base right=0cm of node-1-5] (node-1-6) {$\_$};
\node[gray!60,base right=0cm of node-1-6] (node-1-7) {particularly};
\node[gray!60,base right=0cm of node-1-7] (node-1-8) {$\_$};
\node[gray!60,base right=0cm of node-1-8] (node-1-9) {important};
\node[gray!60,base right=0cm of node-1-9] (node-1-10) {$\_$};
\node[gray!60,base right=0cm of node-1-10] (node-1-11) {factor};
\node[gray!60,base right=0cm of node-1-11] (node-1-12) {$\_$};
\node[gray!60,base right=0cm of node-1-12] (node-1-13) {is};
\node[blue,base right=0cm of node-1-13] (node-1-14) {\underline{$\_$}};
\node[black,base right=0cm of node-1-14] (node-1-15) {the};
\node[gray!60,base right=0cm of node-1-15] (node-1-16) {$\_$};
\node[gray!60,base right=0cm of node-1-16] (node-1-17) {$\_$};
\node[gray!60,base right=0cm of node-1-17] (node-1-18) {$\_$};
\node[gray!60,base right=0cm of node-1-18] (node-1-19) {networking};
\node[gray!60,base right=0cm of node-1-19] (node-1-20) {$\_$};
\node[gray!60,base right=0cm of node-1-20] (node-1-21) {of};
\node[gray!60,base right=0cm of node-1-21] (node-1-22) {$\_$};
\node[gray!60,base right=0cm of node-1-22] (node-1-23) {universities};
\node[gray!60,base right=0cm of node-1-23] (node-1-24) {and};
\node[gray!60,base right=0cm of node-1-24] (node-1-25) {$\_$};
\node[black,base right=0cm of node-1-25] (node-1-26) {$\_$};
\node[gray!60,base right=0cm of node-1-26] (node-1-27) {businesses};
\node[blue,base right=0cm of node-1-27] (node-1-28) {\underline{$\_$}};
\node[black,base right=0cm of node-1-28] (node-1-29) {.};

\node[blue,below=0.1cm of node-1-0] (node-2-0) {\underline{Another}};
\node[black,base right=0cm of node-2-0] (node-2-1) {$\_$};
\node[black,base right=0cm of node-2-1] (node-2-2) {$\_$};
\node[black,base right=0cm of node-2-2] (node-2-3) {$\_$};
\node[gray!60,base right=0cm of node-2-3] (node-2-4) {$\_$};
\node[gray!60,base right=0cm of node-2-4] (node-2-5) {$\_$};
\node[gray!60,base right=0cm of node-2-5] (node-2-6) {$\_$};
\node[gray!60,base right=0cm of node-2-6] (node-2-7) {particularly};
\node[gray!60,base right=0cm of node-2-7] (node-2-8) {$\_$};
\node[blue,base right=0cm of node-2-8] (node-2-9) {\underline{important}};
\node[gray!60,base right=0cm of node-2-9] (node-2-10) {$\_$};
\node[gray!60,base right=0cm of node-2-10] (node-2-11) {factor};
\node[gray!60,base right=0cm of node-2-11] (node-2-12) {$\_$};
\node[blue,base right=0cm of node-2-12] (node-2-13) {\underline{is}};
\node[black,base right=0cm of node-2-13] (node-2-14) {$\_$};
\node[black,base right=0cm of node-2-14] (node-2-15) {the};
\node[gray!60,base right=0cm of node-2-15] (node-2-16) {$\_$};
\node[gray!60,base right=0cm of node-2-16] (node-2-17) {$\_$};
\node[gray!60,base right=0cm of node-2-17] (node-2-18) {$\_$};
\node[gray!60,base right=0cm of node-2-18] (node-2-19) {networking};
\node[gray!60,base right=0cm of node-2-19] (node-2-20) {$\_$};
\node[gray!60,base right=0cm of node-2-20] (node-2-21) {of};
\node[gray!60,base right=0cm of node-2-21] (node-2-22) {$\_$};
\node[blue,base right=0cm of node-2-22] (node-2-23) {\underline{universities}};
\node[gray!60,base right=0cm of node-2-23] (node-2-24) {and};
\node[gray!60,base right=0cm of node-2-24] (node-2-25) {$\_$};
\node[black,base right=0cm of node-2-25] (node-2-26) {$\_$};
\node[gray!60,base right=0cm of node-2-26] (node-2-27) {businesses};
\node[black,base right=0cm of node-2-27] (node-2-28) {$\_$};
\node[black,base right=0cm of node-2-28] (node-2-29) {.};

\node[black,below=0.1cm of node-2-0] (node-3-0) {Another};
\node[black,base right=0cm of node-3-0] (node-3-1) {$\_$};
\node[black,base right=0cm of node-3-1] (node-3-2) {$\_$};
\node[black,base right=0cm of node-3-2] (node-3-3) {$\_$};
\node[gray!60,base right=0cm of node-3-3] (node-3-4) {$\_$};
\node[gray!60,base right=0cm of node-3-4] (node-3-5) {$\_$};
\node[gray!60,base right=0cm of node-3-5] (node-3-6) {$\_$};
\node[gray!60,base right=0cm of node-3-6] (node-3-7) {particularly};
\node[blue,base right=0cm of node-3-7] (node-3-8) {\underline{$\_$}};
\node[black,base right=0cm of node-3-8] (node-3-9) {important};
\node[gray!60,base right=0cm of node-3-9] (node-3-10) {$\_$};
\node[gray!60,base right=0cm of node-3-10] (node-3-11) {factor};
\node[blue,base right=0cm of node-3-11] (node-3-12) {\underline{$\_$}};
\node[black,base right=0cm of node-3-12] (node-3-13) {is};
\node[black,base right=0cm of node-3-13] (node-3-14) {$\_$};
\node[black,base right=0cm of node-3-14] (node-3-15) {the};
\node[gray!60,base right=0cm of node-3-15] (node-3-16) {$\_$};
\node[gray!60,base right=0cm of node-3-16] (node-3-17) {$\_$};
\node[gray!60,base right=0cm of node-3-17] (node-3-18) {$\_$};
\node[gray!60,base right=0cm of node-3-18] (node-3-19) {networking};
\node[blue,base right=0cm of node-3-19] (node-3-20) {\underline{$\_$}};
\node[gray!60,base right=0cm of node-3-20] (node-3-21) {of};
\node[blue,base right=0cm of node-3-21] (node-3-22) {\underline{$\_$}};
\node[black,base right=0cm of node-3-22] (node-3-23) {universities};
\node[gray!60,base right=0cm of node-3-23] (node-3-24) {and};
\node[gray!60,base right=0cm of node-3-24] (node-3-25) {$\_$};
\node[black,base right=0cm of node-3-25] (node-3-26) {$\_$};
\node[gray!60,base right=0cm of node-3-26] (node-3-27) {businesses};
\node[black,base right=0cm of node-3-27] (node-3-28) {$\_$};
\node[black,base right=0cm of node-3-28] (node-3-29) {.};

\node[black,below=0.1cm of node-3-0] (node-4-0) {Another};
\node[black,base right=0cm of node-4-0] (node-4-1) {$\_$};
\node[black,base right=0cm of node-4-1] (node-4-2) {$\_$};
\node[black,base right=0cm of node-4-2] (node-4-3) {$\_$};
\node[gray!60,base right=0cm of node-4-3] (node-4-4) {$\_$};
\node[gray!60,base right=0cm of node-4-4] (node-4-5) {$\_$};
\node[blue,base right=0cm of node-4-5] (node-4-6) {\underline{$\_$}};
\node[gray!60,base right=0cm of node-4-6] (node-4-7) {particularly};
\node[black,base right=0cm of node-4-7] (node-4-8) {$\_$};
\node[black,base right=0cm of node-4-8] (node-4-9) {important};
\node[gray!60,base right=0cm of node-4-9] (node-4-10) {$\_$};
\node[blue,base right=0cm of node-4-10] (node-4-11) {\underline{factor}};
\node[black,base right=0cm of node-4-11] (node-4-12) {$\_$};
\node[black,base right=0cm of node-4-12] (node-4-13) {is};
\node[black,base right=0cm of node-4-13] (node-4-14) {$\_$};
\node[black,base right=0cm of node-4-14] (node-4-15) {the};
\node[gray!60,base right=0cm of node-4-15] (node-4-16) {$\_$};
\node[gray!60,base right=0cm of node-4-16] (node-4-17) {$\_$};
\node[gray!60,base right=0cm of node-4-17] (node-4-18) {$\_$};
\node[blue,base right=0cm of node-4-18] (node-4-19) {\underline{networking}};
\node[black,base right=0cm of node-4-19] (node-4-20) {$\_$};
\node[blue,base right=0cm of node-4-20] (node-4-21) {\underline{of}};
\node[black,base right=0cm of node-4-21] (node-4-22) {$\_$};
\node[black,base right=0cm of node-4-22] (node-4-23) {universities};
\node[gray!60,base right=0cm of node-4-23] (node-4-24) {and};
\node[gray!60,base right=0cm of node-4-24] (node-4-25) {$\_$};
\node[black,base right=0cm of node-4-25] (node-4-26) {$\_$};
\node[gray!60,base right=0cm of node-4-26] (node-4-27) {businesses};
\node[black,base right=0cm of node-4-27] (node-4-28) {$\_$};
\node[black,base right=0cm of node-4-28] (node-4-29) {.};

\node[black,below=0.1cm of node-4-0] (node-5-0) {Another};
\node[black,base right=0cm of node-5-0] (node-5-1) {$\_$};
\node[black,base right=0cm of node-5-1] (node-5-2) {$\_$};
\node[black,base right=0cm of node-5-2] (node-5-3) {$\_$};
\node[gray!60,base right=0cm of node-5-3] (node-5-4) {$\_$};
\node[gray!60,base right=0cm of node-5-4] (node-5-5) {$\_$};
\node[black,base right=0cm of node-5-5] (node-5-6) {$\_$};
\node[gray!60,base right=0cm of node-5-6] (node-5-7) {particularly};
\node[black,base right=0cm of node-5-7] (node-5-8) {$\_$};
\node[black,base right=0cm of node-5-8] (node-5-9) {important};
\node[blue,base right=0cm of node-5-9] (node-5-10) {\underline{$\_$}};
\node[black,base right=0cm of node-5-10] (node-5-11) {factor};
\node[black,base right=0cm of node-5-11] (node-5-12) {$\_$};
\node[black,base right=0cm of node-5-12] (node-5-13) {is};
\node[black,base right=0cm of node-5-13] (node-5-14) {$\_$};
\node[black,base right=0cm of node-5-14] (node-5-15) {the};
\node[blue,base right=0cm of node-5-15] (node-5-16) {\underline{$\_$}};
\node[gray!60,base right=0cm of node-5-16] (node-5-17) {$\_$};
\node[blue,base right=0cm of node-5-17] (node-5-18) {\underline{$\_$}};
\node[black,base right=0cm of node-5-18] (node-5-19) {networking};
\node[black,base right=0cm of node-5-19] (node-5-20) {$\_$};
\node[black,base right=0cm of node-5-20] (node-5-21) {of};
\node[black,base right=0cm of node-5-21] (node-5-22) {$\_$};
\node[black,base right=0cm of node-5-22] (node-5-23) {universities};
\node[blue,base right=0cm of node-5-23] (node-5-24) {\underline{and}};
\node[gray!60,base right=0cm of node-5-24] (node-5-25) {$\_$};
\node[black,base right=0cm of node-5-25] (node-5-26) {$\_$};
\node[gray!60,base right=0cm of node-5-26] (node-5-27) {businesses};
\node[black,base right=0cm of node-5-27] (node-5-28) {$\_$};
\node[black,base right=0cm of node-5-28] (node-5-29) {.};

\node[black,below=0.1cm of node-5-0] (node-6-0) {Another};
\node[black,base right=0cm of node-6-0] (node-6-1) {$\_$};
\node[black,base right=0cm of node-6-1] (node-6-2) {$\_$};
\node[black,base right=0cm of node-6-2] (node-6-3) {$\_$};
\node[blue,base right=0cm of node-6-3] (node-6-4) {\underline{$\_$}};
\node[gray!60,base right=0cm of node-6-4] (node-6-5) {$\_$};
\node[black,base right=0cm of node-6-5] (node-6-6) {$\_$};
\node[blue,base right=0cm of node-6-6] (node-6-7) {\underline{particularly}};
\node[black,base right=0cm of node-6-7] (node-6-8) {$\_$};
\node[black,base right=0cm of node-6-8] (node-6-9) {important};
\node[black,base right=0cm of node-6-9] (node-6-10) {$\_$};
\node[black,base right=0cm of node-6-10] (node-6-11) {factor};
\node[black,base right=0cm of node-6-11] (node-6-12) {$\_$};
\node[black,base right=0cm of node-6-12] (node-6-13) {is};
\node[black,base right=0cm of node-6-13] (node-6-14) {$\_$};
\node[black,base right=0cm of node-6-14] (node-6-15) {the};
\node[black,base right=0cm of node-6-15] (node-6-16) {$\_$};
\node[blue,base right=0cm of node-6-16] (node-6-17) {\underline{$\_$}};
\node[black,base right=0cm of node-6-17] (node-6-18) {$\_$};
\node[black,base right=0cm of node-6-18] (node-6-19) {networking};
\node[black,base right=0cm of node-6-19] (node-6-20) {$\_$};
\node[black,base right=0cm of node-6-20] (node-6-21) {of};
\node[black,base right=0cm of node-6-21] (node-6-22) {$\_$};
\node[black,base right=0cm of node-6-22] (node-6-23) {universities};
\node[black,base right=0cm of node-6-23] (node-6-24) {and};
\node[blue,base right=0cm of node-6-24] (node-6-25) {\underline{$\_$}};
\node[black,base right=0cm of node-6-25] (node-6-26) {$\_$};
\node[gray!60,base right=0cm of node-6-26] (node-6-27) {businesses};
\node[black,base right=0cm of node-6-27] (node-6-28) {$\_$};
\node[black,base right=0cm of node-6-28] (node-6-29) {.};

\node[black,below=0.1cm of node-6-0] (node-7-0) {Another};
\node[black,base right=0cm of node-7-0] (node-7-1) {$\_$};
\node[black,base right=0.cm of node-7-1] (node-7-2) {$\_$};
\node[black,base right=0cm of node-7-2] (node-7-3) {$\_$};
\node[black,base right=0.cm of node-7-3] (node-7-4) {$\_$};
\node[blue,base right=0cm of node-7-4] (node-7-5) {\underline{$\_$}};
\node[black,base right=0.cm of node-7-5] (node-7-6) {$\_$};
\node[black,base right=0cm of node-7-6] (node-7-7) {particularly};
\node[black,base right=0.cm of node-7-7] (node-7-8) {$\_$};
\node[black,base right=0cm of node-7-8] (node-7-9) {important};
\node[black,base right=0.cm of node-7-9] (node-7-10) {$\_$};
\node[black,base right=0cm of node-7-10] (node-7-11) {factor};
\node[black,base right=0.cm of node-7-11] (node-7-12) {$\_$};
\node[black,base right=0cm of node-7-12] (node-7-13) {is};
\node[black,base right=0.cm of node-7-13] (node-7-14) {$\_$};
\node[black,base right=0cm of node-7-14] (node-7-15) {the};
\node[black,base right=0.cm of node-7-15] (node-7-16) {$\_$};
\node[black,base right=0cm of node-7-16] (node-7-17) {$\_$};
\node[black,base right=0.cm of node-7-17] (node-7-18) {$\_$};
\node[black,base right=0cm of node-7-18] (node-7-19) {networking};
\node[black,base right=0.cm of node-7-19] (node-7-20) {$\_$};
\node[black,base right=0cm of node-7-20] (node-7-21) {of};
\node[black,base right=0.cm of node-7-21] (node-7-22) {$\_$};
\node[black,base right=0cm of node-7-22] (node-7-23) {universities};
\node[black,base right=0.cm of node-7-23] (node-7-24) {and};
\node[black,base right=0cm of node-7-24] (node-7-25) {$\_$};
\node[black,base right=0.cm of node-7-25] (node-7-26) {$\_$};
\node[blue,base right=0cm of node-7-26] (node-7-27) {\underline{businesses}};
\node[black,base right=0.cm of node-7-27] (node-7-28) {$\_$};
\node[black,base right=0cm of node-7-28] (node-7-29) {.};

% \node[black,below=0.1cm of node-7-0] (node-8-0) {$\_$Ein};
% \node[black,base right=0cm of node-8-0] (node-8-1) {$\_$Ein};
% \node[black,base right=0cm of node-8-1] (node-8-2) {$\_$weiterer};
% \node[black,base right=0cm of node-8-2] (node-8-3) {$\_$weiterer};
% \node[black,base right=0cm of node-8-3] (node-8-4) {$\_$,};
% \node[black,base right=0cm of node-8-4] (node-8-5) {$\_$,};
% \node[black,base right=0cm of node-8-5] (node-8-6) {$\_$besonders};
% \node[black,base right=0cm of node-8-6] (node-8-7) {$\_$besonders};
% \node[black,base right=0cm of node-8-7] (node-8-8) {$\_$wichtiger};
% \node[black,base right=0cm of node-8-8] (node-8-9) {$\_$wichtiger};
% \node[black,base right=0cm of node-8-9] (node-8-10) {$\_$Faktor};
% \node[black,base right=0cm of node-8-10] (node-8-11) {$\_$Faktor};
% \node[black,base right=0cm of node-8-11] (node-8-12) {$\_$sei};
% \node[black,base right=0cm of node-8-12] (node-8-13) {$\_$sei};
% \node[black,base right=0cm of node-8-13] (node-8-14) {$\_$die};
% \node[black,base right=0cm of node-8-14] (node-8-15) {$\_$die};
% \node[black,base right=0cm of node-8-15] (node-8-16) {$\_$Vern};
% \node[black,base right=0cm of node-8-16] (node-8-17) {$\_$Vern};
% \node[black,base right=0cm of node-8-17] (node-8-18) {etzung};
% \node[black,base right=0cm of node-8-18] (node-8-19) {etzung};
% \node[black,base right=0cm of node-8-19] (node-8-20) {$\_$von};
% \node[black,base right=0cm of node-8-20] (node-8-21) {$\_$von};
% \node[black,base right=0cm of node-8-21] (node-8-22) {$\_$Hochschulen};
% \node[black,base right=0cm of node-8-22] (node-8-23) {$\_$Hochschulen};
% \node[black,base right=0cm of node-8-23] (node-8-24) {$\_$und};
% \node[black,base right=0cm of node-8-24] (node-8-25) {$\_$und};
% \node[black,base right=0cm of node-8-25] (node-8-26) {$\_$Unternehmen};
% \node[black,base right=0cm of node-8-26] (node-8-27) {$\_$Unternehmen};
% \node[black,base right=0cm of node-8-27] (node-8-28) {$\_$.};
% \node[black,base right=0cm of node-8-28] (node-8-29) {$\_$.};

\end{tikzpicture}

==> paper_fig_ctc.tex <==
\begin{tikzpicture}[node distance=1cm, scale=1.0, every node/.style={transform shape}]
\tikzstyle{layer} = [rectangle, thick, rounded corners, minimum width=4cm, minimum height=0.5cm, align=center, draw=black]
\tikzstyle{symbol} = [align=center, minimum height=0.6cm]
\tikzstyle{arrow} = [thick,->]


\node (posterior_) [symbol,align=center] at (10.5, 1.25) {Alignment Probability \\ $p_\theta(a | x)$};
\node (d3_) [layer] at (10.5,0) {Softmax};
\node (d2_) [layer, below of=d3_] {Self-Attention};
\node (d1_) [layer, below of=d2_] {Upsample};
\node (d0_) [layer, below of=d1_] {Embedding};
\node (source_) [symbol, below of=d0_] at (10.5, -3.2) {$x$: Source Sequence};

\draw[arrow] (source_) -- (d0_);
\draw[arrow] (d0_) -- (d1_);
\draw[arrow] (d1_) -- (d2_);
\draw[arrow] (d2_) -- (d3_);
\draw[arrow] (d3_) -- (posterior_);


\end{tikzpicture}

==> paper_fig_imputer.tex <==
\begin{tikzpicture}[node distance=1cm, scale=1.0, every node/.style={transform shape}]
\tikzstyle{layer} = [rectangle, thick, rounded corners, minimum width=4cm, minimum height=0.5cm, align=center, draw=black]
\tikzstyle{symbol} = [align=center, minimum height=0.6cm]
\tikzstyle{arrow} = [thick,->]

\node (d3) [layer] at (2.5,0) {Softmax};
\node (d2) [layer, below of=d3] {Self-Attention};
\node (d1) [symbol, below of=d2] {$+$};
\node (d0) [layer] at (0, -3.0) {Upsample};
\node (d)  [layer] at (0, -4.0) {Embedding};
\node (e0) [layer] at (5,-3.5) {Embedding};
\node (source) [symbol] at (0, -5.0) {$x$: Source Sequence};
\node (hyp) [symbol,align=center] at (5, -5.0) {$\tilde a$: Prior Alignment \\ (contains masked out tokens)};
\node (posterior) [symbol,align=center] at (2.5, 1.25) {Alignment Probability \\ $p_\theta(a | x, \tilde a)$};

\draw[arrow] (source) -- (d);
\draw[arrow] (d) -- (d0);
\draw[arrow] (d0.north) -- (0, -2.0) -- (d1.west);
\draw[arrow] (d1) -- (d2);
\draw[arrow] (d2) -- (d3);
\draw[arrow] (hyp.north) -- (e0.south);
\draw[arrow] (e0.north) -- (5, -2.0) -- (d1.east);
\draw[arrow] (d3.north) -- (posterior.south);



\end{tikzpicture}

==> paper_sentence_bucket_fig.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
    title={BLEU vs. Target Sequence Length},
    xlabel={Target Sequence Length},
    ylabel={BLEU},
    ymin=17.0, ymax=31.0,
    xmin=0, xmax=7,
    xticklabels={$\leq$10,20,30,40,50,$\geq50$}, xtick={1,2,3,4,5,6},
    ytick={18,21,24,27,30},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=south east,
    legend cell align=left,
    every axis plot/.append style={ultra thin}
]
\addplot[ mark=square*, mark size=2,
    color=blue,
    ]
    coordinates {
    (1,19.0)(2,25.02)(3,25.83)(4,25.94)(5,25.99)(6,27.05)
    };
\addplot[ mark=triangle*, mark size=3,
    color=red,
    ]
    coordinates {
    (1,19.9)(2,26.1)(3,27.2)(4,27.95)(5,27.98)(6,28.62)
    };
\addplot[mark=*, mark size=2,
    color=green!60!black,
    ]
    coordinates {
    (1,20.02)(2,26.8)(3,27.86)(4,29.02)(5,28.1)(6,30.20)
    };
    \legend{N=1, N=2, N=8}
\end{axis}
\end{tikzpicture}
